Real-Time Streaming and Event-driven Control of Scientific Experiments

Advancements in scientific instrument sensors and connected devices provide unprecedented insight into ongoing experiments and present new opportunities for control, optimization, and steering. However, the diversity of sensors and heterogeneity of their data result in make it challenging to fully realize these new opportunities. Organizing and synthesizing diverse data streams in near-real-time requires both rich automation and Machine Learning (ML). To efficiently utilize ML during an experiment, the entire ML lifecycle must be addressed, including refining experiment configurations, retraining models, and applying decisions-tasks that require an equally diverse array of computational resources spanning centralized HPC to the accelerators at the edge. Here we present the Manufacturing Data and Machine Learning platform (MDML). The MDML is designed to standardize the research and operational environment for advanced data analytics and ML-enabled automated process optimization by providing the cyberinfrastructure to integrate sensor data streams and AI in cyber-physical systems for in-situ analysis. To achieve this, the MDML provides a fabric to receive and aggregate IoT data and simultaneously orchestrate remote computation across the computing continuum. In this paper we describe the MDML and show how it is used in advanced manufacturing to act on IoT data and orchestrate distributed ML to guide experiments.

==> figures/gpu_vs_cpu.tex <==
\begin{figure}[H]
    \centering
    \begin{adjustbox}{width=\linewidth,center}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.0647058823529412,1}
\definecolor{color1}{rgb}{0,0.205882352941176,1}
\definecolor{color2}{rgb}{0,0.347058823529412,1}
\definecolor{color3}{rgb}{0,0.503921568627451,1}
\definecolor{color4}{rgb}{0,0.645098039215686,1}
\definecolor{color5}{rgb}{0,0.786274509803921,1}
\definecolor{color6}{rgb}{0.0221378874130297,0.927450980392157,0.945604048070841}
\definecolor{color7}{rgb}{0.135989879822897,1,0.831752055660974}
\definecolor{color8}{rgb}{0.249841872232764,1,0.717900063251107}
\definecolor{color9}{rgb}{0.363693864642631,1,0.60404807084124}
\definecolor{color10}{rgb}{0.490196078431372,1,0.477545857052498}
\definecolor{color11}{rgb}{0.60404807084124,1,0.363693864642631}
\definecolor{color12}{rgb}{0.717900063251107,1,0.249841872232764}
\definecolor{color13}{rgb}{0.831752055660974,1,0.135989879822897}
\definecolor{color14}{rgb}{0.945604048070841,0.988380537400146,0.0221378874130301}
\definecolor{color15}{rgb}{1,0.857661583151779,0}
\definecolor{color16}{rgb}{1,0.726942628903413,0}
\definecolor{color17}{rgb}{1,0.581699346405229,0}
\definecolor{color18}{rgb}{1,0.450980392156863,0}
\definecolor{color19}{rgb}{1,0.320261437908497,0}
\definecolor{color20}{rgb}{1,0.189542483660131,0}
\definecolor{color21}{rgb}{0.981283422459894,0.0588235294117653,0}
\centering
\begin{axis}[
tick align=outside,
tick pos=left,
% title={DoG GPU vs. CPU performance},
x grid style={white!69.0196078431373!black},
xlabel={n\_bin},
xmin=1, xmax=52,
xtick={3,10,20,30,40,50},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time (s)},
colormap/jet,
colorbar sampled,
colorbar style={
    scaled y ticks=manual:{}{\pgfmathparse{ceil(##1*29)+1}},
    ylabel={max\_sigma},
},
legend pos=north west,
ymin=0, ymax=10,
% ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue!98.1283422459893!black, dashed]
table {%
3 0.353674581926316
4 0.403986416012049
5 0.448993646446615
6 0.489698223117739
7 0.541155652236193
8 0.58949623182416
9 0.632885905168951
10 0.680658327974379
11 0.727576940879226
12 0.783835588023067
13 0.841803913936019
14 0.880817924719304
15 0.937452252116054
16 1.00090366126969
17 1.05378267848864
18 1.09278966896236
19 1.17671948038042
20 1.21891366625205
21 1.27062699850649
22 1.31495484244078
23 1.36076301215217
24 1.42260190015659
25 1.48790907599032
26 1.51608218653128
27 1.58666511131451
28 1.6275922883302
29 1.6802317854017
30 1.7283920946531
31 1.81018479913473
32 1.89618680365384
33 1.92189179714769
34 1.9711331919767
35 2.03921072958037
36 2.10536903841421
37 2.1608833742328
38 2.16657387726009
39 2.23568685119972
40 2.29634989639744
41 2.37764325942844
42 2.37932222587988
43 2.46731414999813
44 2.52576710116118
45 2.59243159070611
46 2.60502060726285
47 2.67303392887115
48 2.71583197358996
49 2.80929307937622
50 2.83821353809908
};
\addplot [semithick, blue!98.1283422459893!black]
table {%
3 0.18104406259954
4 0.180789907835424
5 0.176922389119864
6 0.175079056341201
7 0.176871580816805
8 0.176296050753444
9 0.178028047829866
10 0.179400812834501
11 0.178517239540815
12 0.179539486020803
13 0.180889173224568
14 0.177710935845971
15 0.179742787033319
16 0.178740846831352
17 0.179583857301623
18 0.181971313431859
19 0.182449698355049
20 0.181652394589037
21 0.186438071168959
22 0.183151180204004
23 0.182202936615795
24 0.18400462763384
25 0.184514456335455
26 0.184667153190821
27 0.185170133970678
28 0.186349665001035
29 0.186322598904371
30 0.186555818188936
31 0.187342855613679
32 0.195539127662778
33 0.198624900355935
34 0.198027168400586
35 0.196092591248453
36 0.200556441582739
37 0.199086986947805
38 0.200273652281612
39 0.199406830500811
40 0.199363624490798
41 0.200550554599613
42 0.200382199604064
43 0.203336739819497
44 0.20184991620481
45 0.201842528861016
46 0.202876177150756
47 0.204466039221734
48 0.203429314028472
49 0.204765923973173
50 0.205367071181536
};
\addplot [semithick, color0, dashed]
table {%
3 0.36362439757213
4 0.396179527696222
5 0.452423953544349
6 0.498386291414499
7 0.559883334022015
8 0.607032740209252
9 0.654865695349872
10 0.699977259058505
11 0.751402682438493
12 0.817859076522291
13 0.877974843606353
14 0.913984449859709
15 0.987312339153141
16 1.05157259516418
17 1.10232114093378
18 1.11999385673553
19 1.20696984669194
20 1.2735058683902
21 1.32637169351801
22 1.35447782017291
23 1.43020292008296
24 1.49569277614355
25 1.55834741862491
26 1.59711691746488
27 1.67197340801358
28 1.71280569974333
29 1.78005359005183
30 1.81265359790996
31 1.88881845334545
32 1.98509591706097
33 2.00063054729253
34 2.06324702771381
35 2.12197492374107
36 2.18936679493636
37 2.27300131758675
38 2.27603717278689
39 2.35046461168677
40 2.42720716223121
41 2.48499211547896
42 2.48071853872389
43 2.57197177531198
44 2.63492481503636
45 2.71432979032397
46 2.74941137786955
47 2.81902583241463
48 2.84866276746616
49 2.93472204962745
50 2.9745309275575
};
\addplot [semithick, color0]
table {%
3 0.186970835644752
4 0.18295387737453
5 0.183104140125215
6 0.184209117665887
7 0.18328047702089
8 0.182128542568535
9 0.182753689587116
10 0.18338195104152
11 0.183537710271776
12 0.182902621757239
13 0.185816068481654
14 0.184937228821218
15 0.192035126592964
16 0.186153158452362
17 0.188244013022631
18 0.188023352436721
19 0.186951206997037
20 0.190074985474348
21 0.189768526796252
22 0.191112966369838
23 0.190890940465033
24 0.193829470407218
25 0.19378040349111
26 0.194100763835013
27 0.195183836016804
28 0.194756540283561
29 0.195802653301507
30 0.193472676351666
31 0.197397468984127
32 0.206622577272356
33 0.206360709480941
34 0.206549279205501
35 0.206031873449683
36 0.206544815376401
37 0.207923659961671
38 0.210942297615111
39 0.208899592980742
40 0.213490593153983
41 0.213993146363646
42 0.210918689332902
43 0.212258037831634
44 0.211962261423469
45 0.213787688408047
46 0.210468903742731
47 0.21531180953607
48 0.214916033856571
49 0.211869536247104
50 0.213446205575019
};
\addplot [semithick, color1, dashed]
table {%
3 0.39062449419871
4 0.447953239548951
5 0.49806553767994
6 0.541778618749231
7 0.598868571128696
8 0.655092576239258
9 0.698223877232522
10 0.749102283734828
11 0.811079077143222
12 0.856758267432451
13 0.920970198884606
14 0.971038415189832
15 1.0371994827874
16 1.10285186497495
17 1.14772943835706
18 1.20550129022449
19 1.27843287643045
20 1.33385725775734
21 1.38622666541487
22 1.42777719181031
23 1.51050496213138
24 1.58560949815437
25 1.64911564607173
26 1.69577025808394
27 1.77232415806502
28 1.83011416923255
29 1.88102610362694
30 1.91125447330996
31 1.98611899735406
32 2.11052836095914
33 2.12176931072027
34 2.16876079831272
35 2.23235435634851
36 2.30130777712911
37 2.3740374520421
38 2.40599616011605
39 2.46583747984841
40 2.53475845484063
41 2.5973256145604
42 2.60723780943081
43 2.70649309437722
44 2.77412208439782
45 2.8664067148231
46 2.88527399571612
47 2.97945853536949
48 3.03376622525975
49 3.10286127300933
50 3.11453164182603
};
\addplot [semithick, color1]
table {%
3 0.199115941673517
4 0.194615043327212
5 0.193555324617773
6 0.190444766264409
7 0.191794123034924
8 0.190595506224781
9 0.192551882378757
10 0.191857224330306
11 0.19272598195821
12 0.193340135272592
13 0.195185637567192
14 0.195923046022654
15 0.193534462433308
16 0.193290523719043
17 0.19607247589156
18 0.193401750642806
19 0.197005314566195
20 0.198117966298014
21 0.198422323260456
22 0.198527065757662
23 0.196723302453756
24 0.197588721755892
25 0.20016179215163
26 0.199319248180836
27 0.201482145022601
28 0.200725985504687
29 0.205556415580213
30 0.201183998771012
31 0.200468287523836
32 0.222468398604542
33 0.219499418139458
34 0.219823448732495
35 0.218161603715271
36 0.223757552262396
37 0.219692144915462
38 0.22034882940352
39 0.218989127781242
40 0.220321732386947
41 0.220831277407706
42 0.217858094815165
43 0.218033043388277
44 0.220695522613823
45 0.217672448605299
46 0.218470290955156
47 0.21889818655327
48 0.218017999641597
49 0.220670164842159
50 0.21975084990263
};
\addplot [semithick, color2, dashed]
table {%
3 0.406311398092657
4 0.456156661175191
5 0.506975604780018
6 0.55125487903133
7 0.622394337132573
8 0.681192899588495
9 0.724270663876087
10 0.768964934255928
11 0.83369307089597
12 0.893127025291324
13 0.969606134947389
14 1.0208269899711
15 1.08453119806945
16 1.15511715505272
17 1.21914351601154
18 1.25803719284013
19 1.35179157694802
20 1.40568959852681
21 1.46387209445238
22 1.51558217424899
23 1.57469709543511
24 1.64380731489509
25 1.71449385629967
26 1.76425449354574
27 1.84472212269902
28 1.89677005792037
29 1.96690781889483
30 2.01753115737811
31 2.09215584443882
32 2.19992249822244
33 2.2269813763909
34 2.29486149754375
35 2.36138943014666
36 2.42933743158355
37 2.50571437599137
38 2.5233145381324
39 2.59390495372936
40 2.67110968595371
41 2.76552767297253
42 2.75936711505055
43 2.85695697702467
44 2.93068172661588
45 3.01441845176741
46 3.04991648672149
47 3.15786028159782
48 3.19192406898364
49 3.28453317750245
50 3.3113369865343
};
\addplot [semithick, color2]
table {%
3 0.204647007212043
4 0.204312729462981
5 0.201512974500656
6 0.197695201449096
7 0.199160622153431
8 0.201226040162146
9 0.200311992224306
10 0.198792812135071
11 0.202210344187915
12 0.196709831617773
13 0.197189862839878
14 0.200976048596203
15 0.200840144325048
16 0.201687573082745
17 0.198701477143914
18 0.197480973787606
19 0.201643272768706
20 0.198470815457404
21 0.202471958100796
22 0.20291677294299
23 0.203813066519797
24 0.202384778764099
25 0.201932673994452
26 0.207257357146591
27 0.205829249322414
28 0.205195301771164
29 0.205513646639884
30 0.205596306733787
31 0.208913459442556
32 0.238576069008559
33 0.229218902997673
34 0.227043526154011
35 0.228763674013317
36 0.230394275765866
37 0.229691733140498
38 0.230801787879318
39 0.229892528429627
40 0.230487340409309
41 0.230132323782891
42 0.230693440325558
43 0.231156663876027
44 0.230256574973464
45 0.231334487255663
46 0.231974652316421
47 0.234270545374602
48 0.233695951197296
49 0.234245089720935
50 0.235985736735165
};
\addplot [semithick, color3, dashed]
table {%
3 0.438319680653512
4 0.471708616707474
5 0.539743596129119
6 0.57917179306969
7 0.653749662358314
8 0.711779733747244
9 0.765157440584153
10 0.809637955855578
11 0.876054712198675
12 0.939473752398044
13 1.00644812490791
14 1.07449256861582
15 1.15345658194274
16 1.22527592284605
17 1.28859725352377
18 1.3251863614656
19 1.4207934201695
20 1.47825533458963
21 1.55269882371649
22 1.6021930272691
23 1.67569580795243
24 1.75128430137411
25 1.81971132811159
26 1.87790932627395
27 1.95196416713297
28 2.00940884752199
29 2.06771191414446
30 2.12396685024723
31 2.22550909956917
32 2.32364396313205
33 2.3440917850472
34 2.41152747860178
35 2.48667018068954
36 2.56119937356561
37 2.6251887684688
38 2.65134891131893
39 2.74364878423512
40 2.82019265675917
41 2.89917486961931
42 2.90378192057833
43 3.00584559589624
44 3.07244467344135
45 3.16784676127136
46 3.19185207067058
47 3.28260548105463
48 3.34469125438482
49 3.43125459123403
50 3.44093723837286
};
\addplot [semithick, color3]
table {%
3 0.21813001986593
4 0.219068629015237
5 0.219763972330838
6 0.212933565303683
7 0.20949233872816
8 0.207386265974492
9 0.20847892742604
10 0.207862618751824
11 0.208596297539771
12 0.211567898932844
13 0.208627014420927
14 0.206509385630488
15 0.211079878825694
16 0.207830056734383
17 0.211492640525103
18 0.215163242164999
19 0.212322551198304
20 0.213086570892483
21 0.212282433081418
22 0.211147513240576
23 0.212490843143314
24 0.214381251949817
25 0.212483881507069
26 0.213378424290568
27 0.213326729647815
28 0.214042876567692
29 0.213792010582983
30 0.214607432298362
31 0.215595332253724
32 0.255286459345371
33 0.240999785624444
34 0.240115394070745
35 0.240751050505787
36 0.241789702139795
37 0.240646952483803
38 0.242070819623768
39 0.241699715238065
40 0.242473453562707
41 0.242711713444442
42 0.24300100337714
43 0.243163007963449
44 0.243441685009748
45 0.242818358726799
46 0.244163292553276
47 0.243319843895733
48 0.244365215767175
49 0.245058427471668
50 0.245407039299607
};
\addplot [semithick, color4, dashed]
table {%
3 0.448211924545467
4 0.50758866937831
5 0.578172846790403
6 0.63236215589568
7 0.684352800343186
8 0.735010370984673
9 0.80926462514326
10 0.858449993096292
11 0.923328174091876
12 0.98818438006565
13 1.05721113011241
14 1.11957168420777
15 1.18882207823917
16 1.27880225675181
17 1.32389591252431
18 1.39542788388208
19 1.47677725506946
20 1.53782003112137
21 1.60953990351409
22 1.6643354264088
23 1.75989229911938
24 1.81358554037288
25 1.88250561561435
26 1.94757690401748
27 2.02639768607914
28 2.08568162852898
29 2.16642303597182
30 2.22377787837759
31 2.33847994469106
32 2.44311955682933
33 2.46852699033916
34 2.52518990589306
35 2.59669529292732
36 2.67475178390741
37 2.76140392422676
38 2.79456531386822
39 2.89829534934834
40 2.97011614348739
41 3.04980953931808
42 3.05572642395273
43 3.16360807539895
44 3.24722833177075
45 3.31991928033531
46 3.34132215166464
47 3.4418214853853
48 3.51600130908191
49 3.63061811504886
50 3.63504318892956
};
\addplot [semithick, color4]
table {%
3 0.226027114409953
4 0.225808249879628
5 0.225059621222317
6 0.219990865886211
7 0.217543423827738
8 0.217810598388314
9 0.214724808000028
10 0.215816353727132
11 0.216645481623709
12 0.214629765413702
13 0.215536068193614
14 0.217927003558725
15 0.217316274996847
16 0.215596858691424
17 0.215089187491685
18 0.215430147666484
19 0.216960944887251
20 0.217361956648529
21 0.218364627473056
22 0.218277460988611
23 0.219637479353696
24 0.218878643400967
25 0.216922372486442
26 0.219110064860433
27 0.221103452611715
28 0.221918519586325
29 0.219763337913901
30 0.219806142617017
31 0.220325786061585
32 0.272306232526898
33 0.256025197170675
34 0.258187982067466
35 0.256446476280689
36 0.255287967715412
37 0.255798500031233
38 0.256150135304779
39 0.256840591225773
40 0.256981018185616
41 0.256608147267252
42 0.257445307262242
43 0.258561194315553
44 0.258765122760087
45 0.25824522851035
46 0.259602137282491
47 0.258626408781856
48 0.260494749713689
49 0.260705112945288
50 0.26098868874833
};
\addplot [semithick, color5, dashed]
table {%
3 0.457151086069643
4 0.526670656353235
5 0.601153536792845
6 0.650227851513773
7 0.709829260595143
8 0.792573922779411
9 0.850337094347924
10 0.892191859893501
11 0.967906184121966
12 1.03541354443878
13 1.12104625897482
14 1.18909212416038
15 1.26354365665466
16 1.34471277948469
17 1.39373413482681
18 1.45434162076563
19 1.55714391842484
20 1.63177497358993
21 1.69684475166723
22 1.74193453639746
23 1.83585295341909
24 1.91106936875731
25 1.97388932006434
26 2.0353535474278
27 2.12218388449401
28 2.18072872273624
29 2.2655369608663
30 2.31176788723096
31 2.41116637820378
32 2.53743774462491
33 2.5687237193808
34 2.6377945757471
35 2.71182019440457
36 2.78398657841608
37 2.86457003615797
38 2.92059263754636
39 2.99597276598215
40 3.08060209443793
41 3.15959519473836
42 3.18957987558097
43 3.29305859114975
44 3.37951284432784
45 3.46625394783914
46 3.50687745846808
47 3.59837416540831
48 3.68589212913066
49 3.78284658165649
50 3.84352363040671
};
\addplot [semithick, color5]
table {%
3 0.240032776910812
4 0.235601714719087
5 0.235890580713749
6 0.233354059606791
7 0.231462451349944
8 0.230647014640272
9 0.227443262841553
10 0.225923459697515
11 0.227057741954923
12 0.229751466028392
13 0.226097195036709
14 0.224867406487465
15 0.228376546874642
16 0.22636794205755
17 0.227957233786583
18 0.224767214432359
19 0.226949289161712
20 0.226700960285962
21 0.226399862486869
22 0.226915500964969
23 0.228390807658434
24 0.227964601386338
25 0.227971746120602
26 0.227841754164547
27 0.228960350435227
28 0.226600663457066
29 0.229836854431778
30 0.22843680055812
31 0.231046695448458
32 0.290146274119616
33 0.273193057253957
34 0.274076923634857
35 0.272972212545574
36 0.274970436748117
37 0.27522928994149
38 0.274792911671102
39 0.276072270795703
40 0.276507839281112
41 0.276722957752645
42 0.276734427642077
43 0.277471062727273
44 0.277958134561777
45 0.278185914922506
46 0.279515863768756
47 0.280735669843853
48 0.280418264213949
49 0.280606763530523
50 0.281195292528719
};
\addplot [semithick, color6, dashed]
table {%
3 0.506546195223928
4 0.565822702646255
5 0.635359738860279
6 0.686684998963028
7 0.753009552787989
8 0.81995634958148
9 0.899105199612677
10 0.956876114010811
11 1.03904382092878
12 1.09328231122345
13 1.16772940726951
14 1.24091917099431
15 1.31348374728113
16 1.41284009348601
17 1.47672609835863
18 1.52427663775161
19 1.62992113903165
20 1.70743305329233
21 1.78324928879738
22 1.83514131102711
23 1.92512521026656
24 2.00778169902042
25 2.09818294122815
26 2.13365056859329
27 2.2450597547926
28 2.31266249716282
29 2.40286766206846
30 2.45995914340019
31 2.54842831864953
32 2.66660107523203
33 2.68904070146382
34 2.75348302572966
35 2.84854972790927
36 2.92965298099443
37 2.99977625552565
38 3.03142795646563
39 3.1438342303969
40 3.23005729168653
41 3.34183978708461
42 3.34560550116003
43 3.4451126310043
44 3.53418370271102
45 3.61615251787007
46 3.6477071037516
47 3.75562161449343
48 3.81378034101799
49 3.9424284171313
50 3.96006764043123
};
\addplot [semithick, color6]
table {%
3 0.271532798651606
4 0.251481625437737
5 0.24894222188741
6 0.246050099749118
7 0.244542226102203
8 0.2380071897991
9 0.240885515138507
10 0.239701945800334
11 0.242146115284413
12 0.237297854758799
13 0.236459777876735
14 0.237722366116941
15 0.236896499153227
16 0.240365999191999
17 0.236782555375248
18 0.237876308802515
19 0.239096292946488
20 0.235651014652103
21 0.237305227480829
22 0.236309855617583
23 0.239172465354204
24 0.239003385417163
25 0.24089190447703
26 0.240735158789903
27 0.241308671515435
28 0.241344132274389
29 0.243900098185986
30 0.240250746905804
31 0.241216580290347
32 0.314803497958928
33 0.295080762542784
34 0.295496199745685
35 0.295225953590125
36 0.295934665668756
37 0.296987839415669
38 0.297166246641427
39 0.29636462200433
40 0.297762840241194
41 0.297881007380784
42 0.29837398910895
43 0.298960574436933
44 0.298657745867968
45 0.299859215691686
46 0.299901418108493
47 0.300140044
48 0.301442266069353
49 0.301671875268221
50 0.302232016529888
};
\addplot [semithick, color7, dashed]
table {%
3 0.517913458682597
4 0.582555791083723
5 0.649332654010504
6 0.707759498152882
7 0.782771978434175
8 0.863790664821863
9 0.921647689305246
10 0.994739956688136
11 1.070715752244
12 1.14821759490296
13 1.22552502052858
14 1.29721541143954
15 1.38612360041589
16 1.46150390719995
17 1.54895304050297
18 1.59453581040725
19 1.69141143709421
20 1.76927013415843
21 1.85687949853018
22 1.92529114130884
23 2.01860409360379
24 2.10529348971322
25 2.18417488504201
26 2.24092692304403
27 2.34753471296281
28 2.42020673500374
29 2.50541299395263
30 2.56663175150752
31 2.67718097344041
32 2.78468490839005
33 2.8272545222193
34 2.9002834844403
35 2.99620493855327
36 3.07963697183877
37 3.17640606705099
38 3.21521634701639
39 3.30883725350723
40 3.40917729400098
41 3.48056108318269
42 3.51608300125226
43 3.61621380783617
44 3.71851013461128
45 3.80488297482952
46 3.84870553277433
47 3.95969392694533
48 4.05562755949795
49 4.14190799063072
50 4.17026885058731
};
\addplot [semithick, color7]
table {%
3 0.298698919359595
4 0.271102982666343
5 0.264304775930941
6 0.258489954378456
7 0.25795249985531
8 0.254181665834039
9 0.251445964723825
10 0.252868214435875
11 0.251699578948319
12 0.251999569125473
13 0.249188256636262
14 0.252736081648618
15 0.251920722704381
16 0.248840878624469
17 0.249010804016143
18 0.253049102239311
19 0.254140267521143
20 0.250362730678171
21 0.25052810003981
22 0.250855468027294
23 0.249740058835596
24 0.252047928702086
25 0.252658409159631
26 0.253595590032637
27 0.254012115951627
28 0.255274171568453
29 0.2542730294168
30 0.256443371996284
31 0.253944387286901
32 0.349046976398677
33 0.330671073682606
34 0.331535764690489
35 0.325235137995332
36 0.3257842480205
37 0.327187716960907
38 0.32653977451846
39 0.327604869566858
40 0.328190761059523
41 0.330668877996504
42 0.330827450472862
43 0.331517240498215
44 0.332047554757446
45 0.332481351029128
46 0.332546419836581
47 0.332917063124478
48 0.334052249230444
49 0.334327202476561
50 0.335779824480414
};
\addplot [semithick, color8, dashed]
table {%
3 0.54398246165365
4 0.600826579704881
5 0.678031696565449
6 0.733232259191573
7 0.825228500645608
8 0.899066208396107
9 0.967344521358609
10 1.02068028952926
11 1.1180640433915
12 1.19072149740532
13 1.27496073767543
14 1.33934353748336
15 1.43881826270372
16 1.52402369277552
17 1.59401275161654
18 1.67490876279771
19 1.78009215407074
20 1.84476018818095
21 1.93867547186092
22 2.02038928372785
23 2.09398939628154
24 2.17749676918611
25 2.27701081829146
26 2.34242411190644
27 2.44571271399036
28 2.51438370328397
29 2.59438852909952
30 2.65431393627077
31 2.76586515279487
32 2.8821288340725
33 2.918122281041
34 3.01455477913842
35 3.10391550296918
36 3.19599765669554
37 3.28337911013514
38 3.34340694956481
39 3.45099740317091
40 3.52975430954248
41 3.63768735108897
42 3.67150449911132
43 3.78202787945047
44 3.87832387499511
45 3.95964480563998
46 4.02126876646653
47 4.12361411806196
48 4.21056464295834
49 4.34910853691399
50 4.3738722410053
};
\addplot [semithick, color8]
table {%
3 0.335598785802722
4 0.290651665255427
5 0.281102877296507
6 0.276254650298506
7 0.273094645794481
8 0.272666235733777
9 0.268492038547993
10 0.266769826039672
11 0.267758475616574
12 0.264804388768971
13 0.266206522472203
14 0.263736777473241
15 0.266025235224515
16 0.265280884224921
17 0.261112767923623
18 0.266889435146004
19 0.265652597602457
20 0.265654407255352
21 0.26532937195152
22 0.266605524998158
23 0.26732474565506
24 0.265765035152435
25 0.264841434545815
26 0.2650211552158
27 0.267603445332497
28 0.267003775853664
29 0.269666334241629
30 0.269209390319884
31 0.268591809924692
32 0.378951581381261
33 0.364667521510273
34 0.365076831448823
35 0.36525005120784
36 0.365580496285111
37 0.366251386795193
38 0.360486155748367
39 0.360389106255025
40 0.361475579999387
41 0.361674846056849
42 0.362970848474652
43 0.363523960113525
44 0.364143081381917
45 0.365212310291827
46 0.365074726287276
47 0.365933146700263
48 0.365946693904698
49 0.366782796755433
50 0.367460754979402
};
\addplot [semithick, color9, dashed]
table {%
3 0.561443496309221
4 0.626432293467224
5 0.714435922540724
6 0.773352598026395
7 0.843997971247882
8 0.917704008426517
9 1.00319183571264
10 1.07527890875936
11 1.15530214449391
12 1.25785299558192
13 1.3496490447782
14 1.41288576712832
15 1.52311828369275
16 1.60721935862675
17 1.67763691758737
18 1.75477610919625
19 1.86471103169024
20 1.932338190265
21 2.02284775748849
22 2.07881747437641
23 2.18512770393863
24 2.27431844295934
25 2.36860762927681
26 2.4430172466673
27 2.51924288617447
28 2.59609885346144
29 2.71146979257464
30 2.78377869557589
31 2.88419207083061
32 3.01220282455906
33 3.04389420272782
34 3.12446560794488
35 3.21556011755019
36 3.32280908301473
37 3.42650033421814
38 3.46152192512527
39 3.57057555727661
40 3.68782400572672
41 3.78379462659359
42 3.81772114522755
43 3.93422861536965
44 4.02471953788772
45 4.13664245000109
46 4.24107532799244
47 4.31056329868734
48 4.39737990731373
49 4.49308721860871
50 4.53107075793669
};
\addplot [semithick, color9]
table {%
3 0.419843593332916
4 0.32271976750344
5 0.300815329607576
6 0.29448282411322
7 0.290077326446772
8 0.288749369047582
9 0.286166360788047
10 0.284147163294256
11 0.281421462725848
12 0.278301537036896
13 0.280086989887059
14 0.281866010371596
15 0.279578579496592
16 0.278053041733801
17 0.279421315900981
18 0.281162245292217
19 0.277658878825605
20 0.281046139635146
21 0.280469102971256
22 0.279919978696853
23 0.282795429136604
24 0.282971208915114
25 0.282084452547133
26 0.27915539033711
27 0.281729529239237
28 0.280700857192278
29 0.280944870132953
30 0.28193853572011
31 0.282368089538068
32 0.41179530993104
33 0.402058826666325
34 0.402963245194405
35 0.403873065952212
36 0.403189013153315
37 0.404611297510564
38 0.404924787767231
39 0.406020692922175
40 0.406295626051724
41 0.407376831956208
42 0.399985698144883
43 0.400886513199657
44 0.401887904107571
45 0.403122577350587
46 0.402645476721227
47 0.403144814632833
48 0.404304100107402
49 0.404629100393504
50 0.405149585567415
};
\addplot [semithick, color10, dashed]
table {%
3 0.593826378975064
4 0.657916316110641
5 0.742236761562526
6 0.809269587043673
7 0.887474304344505
8 0.97614614367485
9 1.06493024025112
10 1.13160401983187
11 1.22294035619125
12 1.30760202798992
13 1.40330473277718
14 1.47921916404739
15 1.56440994869918
16 1.66679148087278
17 1.75391082987189
18 1.82889559837058
19 1.94069026233628
20 2.03644451005384
21 2.1090786870569
22 2.16973108816892
23 2.27156665986404
24 2.3703579547815
25 2.47189351534471
26 2.56313798958436
27 2.65894415881485
28 2.7196243526414
29 2.82973377332091
30 2.90707499589771
31 3.04099348420277
32 3.17456747628748
33 3.20922281080857
34 3.29261521017179
35 3.38726365966722
36 3.47710713110864
37 3.55640085916966
38 3.61107424292713
39 3.73048893427476
40 3.81623922297731
41 3.91045667277649
42 3.95001646494493
43 4.10634002340958
44 4.20236671706662
45 4.32874109214172
46 4.36631152573973
47 4.47449056934565
48 4.550241618976
49 4.67593056019396
50 4.7520313071087
};
\addplot [semithick, color10]
table {%
3 0.459306491259485
4 0.406529329251498
5 0.327502623666078
6 0.31609414787963
7 0.310076295863837
8 0.304361685924232
9 0.302625205274671
10 0.301673013158143
11 0.301429142802954
12 0.298927308619022
13 0.294720147922635
14 0.297242913674563
15 0.296588835399598
16 0.293396566063166
17 0.296728534810245
18 0.297721765562892
19 0.297195067442954
20 0.29330704305321
21 0.295329787861556
22 0.29604404848069
23 0.297518902737647
24 0.297994310129434
25 0.297776017338037
26 0.297319795377552
27 0.297635165601969
28 0.294446153379977
29 0.296119210403413
30 0.297160621266812
31 0.296192869450897
32 0.443469364847988
33 0.442844666168094
34 0.444390318915248
35 0.445204630959779
36 0.4433947365731
37 0.444889639038593
38 0.444210261199623
39 0.44383402178064
40 0.44505075160414
41 0.446530914958566
42 0.446987743210047
43 0.446687980741262
44 0.44767644489184
45 0.44056724300608
46 0.442275227420032
47 0.442457533907145
48 0.444302564300597
49 0.442679323907942
50 0.442443110607564
};
\addplot [semithick, color11, dashed]
table {%
3 0.611741361580789
4 0.683183548226953
5 0.764490514341742
6 0.839110446441919
7 0.922166136465967
8 1.01272509219125
9 1.09286211207509
10 1.17773485006765
11 1.25984802348539
12 1.35336175113916
13 1.44287367183715
14 1.52701945537701
15 1.63797508776188
16 1.76912500429899
17 1.82618836741894
18 1.90171912238002
19 2.01859068870544
20 2.10811647782102
21 2.22805752530694
22 2.2940910326317
23 2.40713243456557
24 2.4892654617317
25 2.57968381429091
26 2.67061957689002
27 2.77546866154298
28 2.86097306720912
29 2.96155784279108
30 3.05580715304241
31 3.15770218642429
32 3.3150364626199
33 3.34878649692982
34 3.4331612220034
35 3.53799952464178
36 3.6453114178963
37 3.7480599436909
38 3.79774804543704
39 3.92210781294852
40 3.99133521895856
41 4.08107111928985
42 4.12052241787314
43 4.25080928262323
44 4.3433178643696
45 4.45233641704544
46 4.54167973268777
47 4.64335431242362
48 4.74742242377251
49 4.84955734424293
50 4.90460861511528
};
\addplot [semithick, color11]
table {%
3 0.50295689124614
4 0.439609683770686
5 0.412227453477681
6 0.343733996339142
7 0.335780853405595
8 0.327288153208792
9 0.323551951535046
10 0.320374615397304
11 0.317023720033467
12 0.313848334737122
13 0.315009418036789
14 0.312193014938384
15 0.31152891619131
16 0.312787649501115
17 0.309258375689387
18 0.309984848834574
19 0.312053307984024
20 0.314644239470363
21 0.315194406919181
22 0.312229125481099
23 0.315134854614735
24 0.316116150375456
25 0.315845398511738
26 0.316879054438323
27 0.317197430226952
28 0.318001221958548
29 0.318128352053463
30 0.314839429687709
31 0.316274870280176
32 0.483318443968892
33 0.482832357194275
34 0.482775132078677
35 0.484789842367172
36 0.486175404116511
37 0.486500709783286
38 0.487094858381897
39 0.486057739425451
40 0.486713125277311
41 0.487871745415032
42 0.488296393770725
43 0.487880506180227
44 0.488861346803606
45 0.489160340093076
46 0.490372255910188
47 0.490827781148255
48 0.483178624883294
49 0.483295509498566
50 0.483963776472956
};
\addplot [semithick, color12, dashed]
table {%
3 0.62266851356253
4 0.698125523608178
5 0.786326567362994
6 0.869371321983635
7 0.956939486321062
8 1.04358505187556
9 1.14169674962759
10 1.21476796921343
11 1.32138479072601
12 1.39824309712276
13 1.50950129562989
14 1.58862931830809
15 1.68868059087545
16 1.80163012463599
17 1.89850873257965
18 1.98185527930036
19 2.11069192327559
20 2.20487101534381
21 2.2897454822436
22 2.39876054581255
23 2.50059777693823
24 2.61218488123268
25 2.70258497111499
26 2.77352539878339
27 2.87651586551219
28 2.98882083548233
29 3.10134278917685
30 3.18030410474166
31 3.29863107837737
32 3.44442427232862
33 3.48001141427085
34 3.58031973782927
35 3.68359621837735
36 3.76063032187521
37 3.85154169360176
38 3.93258995404467
39 4.04009637925774
40 4.15779915107414
41 4.3030505515635
42 4.35217370353639
43 4.47134740296751
44 4.55294698607177
45 4.65295708067715
46 4.70783023834228
47 4.84469898808748
48 4.90305476691574
49 5.0652845300734
50 5.1211852719076
};
\addplot [semithick, color12]
table {%
3 0.555858000740409
4 0.472939386311919
5 0.444218974746764
6 0.421865763328969
7 0.407727924920619
8 0.404176758509129
9 0.346293197013438
10 0.343599411845207
11 0.3439044540748
12 0.340406696498394
13 0.336558959260583
14 0.338039190508425
15 0.334968409873545
16 0.335653897374868
17 0.336897159833461
18 0.334010143205523
19 0.335124080628157
20 0.337041557393968
21 0.341246281005442
22 0.341157239768654
23 0.338117796741426
24 0.338248156569898
25 0.338994906190783
26 0.33955275407061
27 0.340051160380244
28 0.341190232429653
29 0.342834360245615
30 0.343911478016525
31 0.345316072925925
32 0.531517967674881
33 0.52822139756754
34 0.528971605654806
35 0.530824814550579
36 0.530699913855642
37 0.532597925886512
38 0.535301194898784
39 0.533755267877132
40 0.534134846366942
41 0.53550738831982
42 0.53501335978508
43 0.538305947277695
44 0.537476553581655
45 0.538339423388243
46 0.538804485835135
47 0.539474565628916
48 0.538580969069153
49 0.541626685392112
50 0.542401994951069
};
\addplot [semithick, color13, dashed]
table {%
3 0.663516664132476
4 0.735545125324279
5 0.81829831013456
6 0.899415692035109
7 0.989749248698354
8 1.08022018652409
9 1.17390888193622
10 1.26379227889702
11 1.35757693359628
12 1.45313347484916
13 1.5502695585601
14 1.64472178146243
15 1.75006115976721
16 1.86243112329394
17 1.95124323414639
18 2.03152174148709
19 2.16370399277657
20 2.2529439393431
21 2.35900272754952
22 2.47689328957349
23 2.58403645325452
24 2.68378075929359
25 2.773586552497
26 2.87112630642951
27 2.98700426090509
28 3.09689957816154
29 3.22053978042677
30 3.30763220805675
31 3.42807322200388
32 3.55540859466419
33 3.59148062383756
34 3.69457155996934
35 3.83486241083592
36 3.95199894476682
37 4.07913443464786
38 4.11321171913296
39 4.24253054969013
40 4.34023174969479
41 4.43515598243102
42 4.48295257566497
43 4.61450000526384
44 4.72968587204814
45 4.83905653217807
46 4.92989728478715
47 5.07610144382343
48 5.17121374625713
49 5.27309808656573
50 5.3298070861958
};
\addplot [semithick, color13]
table {%
3 0.592577707581222
4 0.512271766830236
5 0.481219779606909
6 0.446995115000755
7 0.440956695843488
8 0.432091806270182
9 0.428340334631503
10 0.415459300018847
11 0.414983344916254
12 0.411052682437003
13 0.419292785786092
14 0.40401969673112
15 0.408971107751131
16 0.36158491820097
17 0.363152369298041
18 0.364827754255384
19 0.360049265343696
20 0.361285549029708
21 0.36367099005729
22 0.364644547645003
23 0.365849494189024
24 0.362450902815908
25 0.363525019772351
26 0.364678684901446
27 0.365306502860039
28 0.366157749202102
29 0.366773027181625
30 0.368102645967156
31 0.367911229096353
32 0.58590754494071
33 0.585360130108893
34 0.57508298382163
35 0.576185183320195
36 0.576927992515266
37 0.578054554946721
38 0.578341100364923
39 0.580368910171092
40 0.580310046952218
41 0.580069227796048
42 0.581057885009795
43 0.581982601061463
44 0.582496598642319
45 0.582902170903981
46 0.584739631135017
47 0.583509336784482
48 0.584380636457354
49 0.586335842311382
50 0.587078700773418
};
\addplot [semithick, color14, dashed]
table {%
3 0.684514955524355
4 0.754411501251161
5 0.849862805660814
6 0.932320448663086
7 1.03804127480835
8 1.12140936171636
9 1.22375258468091
10 1.31844865987077
11 1.41977818347514
12 1.52146103018895
13 1.63422017255798
14 1.71196703314781
15 1.81955347228795
16 1.93561348617077
17 2.04397408459336
18 2.12290611462668
19 2.2496585235931
20 2.36039854735136
21 2.46468677623197
22 2.54566741250455
23 2.68291244683787
24 2.78505088873208
25 2.91716770567
26 2.98080208851025
27 3.10457816505805
28 3.21087720384821
29 3.32568366769701
30 3.41282119825482
31 3.53425886230543
32 3.66344331512228
33 3.73857989879325
34 3.85585250612348
35 3.95132484734058
36 4.05234308447689
37 4.18603402609006
38 4.2460843491368
39 4.35973958475515
40 4.4940275057219
41 4.61976410653442
42 4.66730352984741
43 4.80308642312884
44 4.92544894451275
45 5.06095902919769
46 5.10874413149431
47 5.24263043440878
48 5.33082771627232
49 5.43493302343413
50 5.51603709831834
};
\addplot [semithick, color14]
table {%
3 0.650078060571104
4 0.550348724704236
5 0.511243888176978
6 0.485630783252418
7 0.474089140631259
8 0.45594350900501
9 0.455075011029839
10 0.443569064326584
11 0.442216532677412
12 0.441007307544351
13 0.441805456858128
14 0.444602944515646
15 0.43243174245581
16 0.438946344982833
17 0.428746595140547
18 0.435099083930254
19 0.445257069170475
20 0.436654565855861
21 0.431793724093586
22 0.436927679181099
23 0.437278302945197
24 0.433876645378768
25 0.438209065236151
26 0.431941089872271
27 0.433889778330922
28 0.43231017710641
29 0.435117267910391
30 0.430696354899555
31 0.439158288948238
32 0.679115302115679
33 0.678567597270012
34 0.676708936039358
35 0.675316147319972
36 0.67311829784885
37 0.679499196726829
38 0.668984842952341
39 0.67874716790393
40 0.674740514531732
41 0.678589094895869
42 0.677232922799885
43 0.673819797020406
44 0.675320310890675
45 0.674676465708762
46 0.673816147632897
47 0.669805192388594
48 0.680754601955414
49 0.673576794378459
50 0.676205089502037
};
\addplot [semithick, color15, dashed]
table {%
3 0.719497614819556
4 0.78918176824227
5 0.883867892343551
6 0.963979878090322
7 1.06508536934853
8 1.16416744971648
9 1.26934083355591
10 1.35254167979583
11 1.45828667990863
12 1.5823878842406
13 1.68856587819755
14 1.77200581775978
15 1.89545360896736
16 1.98918943917379
17 2.10855312068015
18 2.18684232020751
19 2.31484003709629
20 2.43410405023023
21 2.54214700264856
22 2.6381992213428
23 2.75816724542528
24 2.86319190803915
25 2.97718238588423
26 3.08770150719211
27 3.22721549328417
28 3.32851591259241
29 3.44094105176628
30 3.539634892717
31 3.68867494901642
32 3.83588748443872
33 3.91574617885053
34 3.98394311396405
35 4.0800164767541
36 4.20951594607905
37 4.33177992915735
38 4.40122601706535
39 4.56311819981784
40 4.64710251241922
41 4.75929625388235
42 4.77305270750076
43 4.94229619810358
44 5.06928679700941
45 5.17741803042591
46 5.26443556658924
47 5.40714997276664
48 5.52762394873425
49 5.68365811463445
50 5.71873621139675
};
\addplot [semithick, color15]
table {%
3 0.697428048960865
4 0.588568837754428
5 0.550220484100282
6 0.515092118736357
7 0.503095303010195
8 0.491774367820472
9 0.485993909370154
10 0.477482276502997
11 0.472192110866308
12 0.472756436280906
13 0.470605266839266
14 0.468417389877141
15 0.45808096146211
16 0.46558831660077
17 0.460508769843727
18 0.462916133645922
19 0.462795656826347
20 0.463968334533274
21 0.467015335056931
22 0.466698851343244
23 0.46371960984543
24 0.462781467288733
25 0.467834107857198
26 0.466242193989456
27 0.467353656236082
28 0.466558382380754
29 0.463092906679958
30 0.467853402532637
31 0.468813352100551
32 0.738539531920105
33 0.733107136469334
34 0.73634821260348
35 0.730239058285952
36 0.736981370020658
37 0.737887603603303
38 0.722137383185327
39 0.730891656503081
40 0.725526987761259
41 0.726859267428517
42 0.724687971174717
43 0.726242422312498
44 0.723926537577063
45 0.728084062598646
46 0.725649766530842
47 0.728174255043268
48 0.725921089015901
49 0.731066293362528
50 0.730766983702779
};
\addplot [semithick, color16, dashed]
table {%
3 0.736399671342224
4 0.804742650128901
5 0.902810514997691
6 0.980453207623214
7 1.09042155770585
8 1.19059875197709
9 1.29947732938454
10 1.41313627725467
11 1.50708599723876
12 1.61484810737893
13 1.73264971207827
14 1.83401487786323
15 1.96864336347207
16 2.07564246095717
17 2.18019049931318
18 2.28873357223347
19 2.40628875251859
20 2.4981421019882
21 2.62026337301359
22 2.72161440355703
23 2.86349655250087
24 2.9668398598209
25 3.09039326496422
26 3.1839955936186
27 3.3299795021303
28 3.44545242292806
29 3.56967824893072
30 3.64796453285962
31 3.76115502780303
32 3.9370013423264
33 4.02238654801622
34 4.11222444921732
35 4.24793905457482
36 4.34853443875909
37 4.48587599564344
38 4.55882070437074
39 4.66213010894135
40 4.77870895527303
41 4.89167493404821
42 4.95995170306414
43 5.13721011513844
44 5.2813153738156
45 5.39535480132326
46 5.49753037942573
47 5.5654549235478
48 5.67352165197954
49 5.83507515406236
50 5.92107794322073
};
\addplot [semithick, color16]
table {%
3 0.762721213046461
4 0.642526184674352
5 0.589190808311105
6 0.553254449274391
7 0.541741105075926
8 0.526045634783804
9 0.514498045854271
10 0.517861862666905
11 0.507538587413728
12 0.507868963479996
13 0.495659380033612
14 0.500385981053114
15 0.49553001569584
16 0.48777080886066
17 0.490841125603765
18 0.500493515562266
19 0.492765538301319
20 0.498866189364344
21 0.494967151153833
22 0.493213474098593
23 0.494591916911304
24 0.499582941830158
25 0.498502942640334
26 0.491941106505692
27 0.495797911286354
28 0.50187861379236
29 0.495152107812464
30 0.50179946674034
31 0.496922850515693
32 0.794274706020951
33 0.784447642415762
34 0.786714815162122
35 0.794026580639184
36 0.79239045297727
37 0.79149566758424
38 0.793790299445391
39 0.795307358074933
40 0.774311790708452
41 0.78179228277877
42 0.776710048317909
43 0.790579221677035
44 0.795476188976318
45 0.77979165930301
46 0.78527735248208
47 0.792604029364884
48 0.793497394677252
49 0.79044383559376
50 0.790049938671291
};
\addplot [semithick, color17, dashed]
table {%
3 0.75521082971245
4 0.843019137438387
5 0.932301690150052
6 1.03076889738441
7 1.13903990415856
8 1.24611601708457
9 1.35183204812929
10 1.4541697576642
11 1.56477727768943
12 1.68738724188879
13 1.79412106005475
14 1.89972718283534
15 2.03174906959757
16 2.14372144248337
17 2.25531492624432
18 2.35483340974897
19 2.49639708353207
20 2.61775407148525
21 2.71289514442906
22 2.82353613665327
23 2.97394327409565
24 3.08796690907329
25 3.18267283048481
26 3.30779722025618
27 3.46814572149888
28 3.57080611474812
29 3.69011900415644
30 3.77496212897822
31 3.91169515866786
32 4.09102542670444
33 4.17192055052146
34 4.31746635194868
35 4.43125985972583
36 4.50169678088278
37 4.6081890290603
38 4.66880301069468
39 4.80438781119883
40 4.92450306992978
41 5.04207897288725
42 5.13570361416787
43 5.30590682784095
44 5.43706423211843
45 5.58924056468531
46 5.6483989700675
47 5.75717233866453
48 5.8876599766314
49 5.98454253785312
50 6.12104808278382
};
\addplot [semithick, color17]
table {%
3 0.824739704746753
4 0.692158855404705
5 0.633540914952755
6 0.604112934879959
7 0.581976319756359
8 0.56238886397332
9 0.552562845312059
10 0.547594800498337
11 0.537123473640531
12 0.538147878460586
13 0.542484727501869
14 0.537772377859801
15 0.525308527518064
16 0.528803087770939
17 0.527887706272304
18 0.530409864336252
19 0.544209027756006
20 0.531560003198683
21 0.531625843048096
22 0.530785385426134
23 0.526282976474613
24 0.52775679435581
25 0.527604286652058
26 0.528967356774956
27 0.534229975845665
28 0.533181616570801
29 0.537907381448895
30 0.534919850341976
31 0.528211808763444
32 0.854155965801328
33 0.849441206082702
34 0.857642117980868
35 0.854816869739443
36 0.850672760419548
37 0.861719268001616
38 0.852665815968066
39 0.854782430175692
40 0.860734431724995
41 0.854766030050814
42 0.846816643420607
43 0.840283367782831
44 0.847034584917128
45 0.853107412904501
46 0.849325901921839
47 0.851199188269675
48 0.856222560629249
49 0.853386266995221
50 0.858372235205024
};
\addplot [semithick, color18, dashed]
table {%
3 0.779334619361907
4 0.866091307532042
5 0.959897014126182
6 1.04579789210111
7 1.16649157749489
8 1.2848779996857
9 1.40413596248254
10 1.49939481271431
11 1.62417662935331
12 1.73285776078701
13 1.85590897435322
14 1.96413675099611
15 2.11614218894392
16 2.23386679580435
17 2.34072919245809
18 2.45079723997042
19 2.59666159935296
20 2.72113824766129
21 2.82688062833622
22 2.96303182486445
23 3.08830939726904
24 3.22029107436538
25 3.35179523583502
26 3.45247972384095
27 3.58163380967453
28 3.69899468962103
29 3.80910690268502
30 3.90466218516231
31 4.06531152036041
32 4.20489466805011
33 4.27491232659668
34 4.36667800154537
35 4.5077438801527
36 4.63897664053366
37 4.7934644295834
38 4.87617212114856
39 5.02239169180393
40 5.12550263442099
41 5.26726157078519
42 5.31832578750327
43 5.44678900754079
44 5.58697590176016
45 5.73846828434616
46 5.83028981750831
47 5.99180287690833
48 6.11148073868826
49 6.27688823193312
50 6.34958708379418
};
\addplot [semithick, color18]
table {%
3 0.903820774238557
4 0.742369742970914
5 0.666005477961153
6 0.643746144883335
7 0.615164178889245
8 0.604104140866548
9 0.588215373083949
10 0.586332201957703
11 0.573494261037558
12 0.582586954999715
13 0.582413812633604
14 0.564956767763942
15 0.566884641256183
16 0.55749908015132
17 0.559251895453781
18 0.554167365282774
19 0.562087827641517
20 0.554910833761096
21 0.552287894487381
22 0.55850564641878
23 0.567680367641151
24 0.564771650079638
25 0.559534187149257
26 0.568621558044106
27 0.568186010979116
28 0.580926830787212
29 0.565549015905708
30 0.570792794320732
31 0.57532575968653
32 0.921109647955745
33 0.91488593686372
34 0.919326383806765
35 0.919683507829905
36 0.91504060504958
37 0.916737417690456
38 0.916782011743635
39 0.921222981158644
40 0.915108696743846
41 0.917655403818935
42 0.922268176451325
43 0.9215352287516
44 0.901123405899853
45 0.911934333946556
46 0.91298916740343
47 0.912719494570047
48 0.913625135552138
49 0.917137469723821
50 0.916829772945494
};
\addplot [semithick, color19, dashed]
table {%
3 0.807608404383063
4 0.898624195996672
5 0.995737476181239
6 1.10727552277967
7 1.2216689161025
8 1.33991708979011
9 1.45123726129532
10 1.56581202456728
11 1.67224902976304
12 1.77732769297436
13 1.91762644564733
14 2.03638270329684
15 2.1670879249461
16 2.30431919461116
17 2.43305445546284
18 2.53556510079652
19 2.66053050188348
20 2.78713781367987
21 2.91749325459823
22 3.03545291647315
23 3.15447837701067
24 3.28651312971488
25 3.46390364505351
26 3.57295127427205
27 3.69781830534339
28 3.78305170284584
29 3.90846404973418
30 3.99778660321608
31 4.14660571981221
32 4.31046553496271
33 4.39191589755937
34 4.51047591445968
35 4.65408099349588
36 4.80615114718676
37 4.94105837903917
38 5.0220394811593
39 5.13307248596102
40 5.27174546383321
41 5.40762286158279
42 5.46556375604123
43 5.6685153381899
44 5.81842772234231
45 5.93036582991481
46 6.05200961008668
47 6.18949385536835
48 6.34967851145193
49 6.46471870709211
50 6.58148530758917
};
\addplot [semithick, color19]
table {%
3 0.96123718842864
4 0.800241611711681
5 0.724484490416944
6 0.678783097118139
7 0.652177345287055
8 0.653152140136808
9 0.627438744716346
10 0.618137847725302
11 0.609777304995805
12 0.607248748745769
13 0.605646714847535
14 0.60449373209849
15 0.593696249835193
16 0.592690753564239
17 0.597514880821109
18 0.589196312893182
19 0.593852752540261
20 0.599858326278627
21 0.60641919542104
22 0.59910332383588
23 0.598861962463707
24 0.600074174162
25 0.598607971984893
26 0.598956045508385
27 0.601895422395319
28 0.605697077605873
29 0.604568117111921
30 0.610195832513273
31 0.614563411101699
32 0.992587635200471
33 0.982316913828254
34 0.984831179585308
35 0.976975860912353
36 0.978266746457666
37 0.981708909850568
38 0.981992602348328
39 0.98160807499662
40 0.982111567538232
41 0.990748076140881
42 0.99070443874225
43 0.990595987066627
44 0.993846004735678
45 0.995127523876727
46 0.977020006813109
47 0.977391292341053
48 0.976913036219776
49 0.991531546600163
50 0.982226867042482
};
\addplot [semithick, color20, dashed]
table {%
3 0.835450457688421
4 0.932839979138225
5 1.03480186797678
6 1.13932928126305
7 1.2627918719314
8 1.38178237881511
9 1.50203044144437
10 1.60843423083425
11 1.74569466859102
12 1.85985685661435
13 1.99657133538276
14 2.11165966056287
15 2.26366328941658
16 2.40002362653613
17 2.5325116166845
18 2.6342620825395
19 2.78539440967143
20 2.87992493100464
21 2.98371356707066
22 3.08570048511028
23 3.2625859384425
24 3.4069624110125
25 3.555655411724
26 3.6726853822358
27 3.81214871797711
28 3.90951791005209
29 4.03773926533759
30 4.13704022346064
31 4.30714700873941
32 4.48283316064626
33 4.52835049862042
34 4.66565840058029
35 4.80248233005404
36 4.94991030264646
37 5.07757536359131
38 5.16519880779088
39 5.29577060192823
40 5.4458516237326
41 5.57247333712876
42 5.67612425489351
43 5.84611424617469
44 5.98438401045278
45 6.22400489095598
46 6.30957258744165
47 6.4089574214071
48 6.50956280631945
49 6.72633888926357
50 6.79842246584594
};
\addplot [semithick, color20]
table {%
3 1.02738546086475
4 0.843034773413092
5 0.768224749341607
6 0.722727203648537
7 0.690001128800213
8 0.686627305112779
9 0.666350498981774
10 0.660541714914143
11 0.654279111418873
12 0.644992838706821
13 0.644650128949434
14 0.642008461803198
15 0.63870686404407
16 0.632199894078076
17 0.622297233715653
18 0.630994818732142
19 0.630147107318044
20 0.634984888136387
21 0.630118116084486
22 0.632432274147868
23 0.637131511420012
24 0.637244202662259
25 0.646220400184393
26 0.646262058801949
27 0.631996007449925
28 0.64294755468145
29 0.640531991701573
30 0.65377785153687
31 0.64415034186095
32 1.07295669922605
33 1.06104131266475
34 1.0634739337489
35 1.04886106699705
36 1.05843831012025
37 1.05439458303154
38 1.06304439669475
39 1.06354486867785
40 1.06390084791929
41 1.06238782508299
42 1.05841219956055
43 1.05851857420057
44 1.06368060018867
45 1.06095547890291
46 1.06888820566237
47 1.06281829308718
48 1.05750341508538
49 1.05467533944175
50 1.04982517333701
};
\addplot [semithick, color21, dashed]
table {%
3 0.854515373986214
4 0.939639361947775
5 1.05709412284195
6 1.16393668353558
7 1.27031558593735
8 1.38622981905937
9 1.52221753643826
10 1.64119886178523
11 1.78044449696317
12 1.90329926395789
13 2.04927075179294
14 2.17557763336226
15 2.30447598453611
16 2.43356082886457
17 2.56259594056755
18 2.6793987638317
19 2.83085604635999
20 2.94512061197311
21 3.09716839017347
22 3.23213655753061
23 3.37425891188905
24 3.49182535959408
25 3.6183638734743
26 3.72307847794145
27 3.88038419988006
28 3.99839055407792
29 4.15322747835889
30 4.24723383747041
31 4.4370405593887
32 4.62764737727121
33 4.68896739184856
34 4.7944888134487
35 4.94433926939964
36 5.0759393456392
37 5.24892323073
38 5.3435576188378
39 5.50289769452065
40 5.66260029533878
41 5.84595094118267
42 5.95440543210134
43 6.09308647131547
44 6.28237786460668
45 6.41365066207945
46 6.46196808554232
47 6.58000729316846
48 6.72925876993686
49 6.8796201987192
50 6.9605140469037
};
\addplot [semithick, color21]
table {%
3 1.09020825652406
4 0.902711622230709
5 0.815294327028096
6 0.775354107283056
7 0.743118888139725
8 0.727534381113946
9 0.717189564369619
10 0.692603174876422
11 0.69230129243806
12 0.689013391826302
13 0.678617178834975
14 0.676117331068963
15 0.681759222224355
16 0.668535316735506
17 0.675799980293959
18 0.662860455084592
19 0.67322353143245
20 0.669594732951373
21 0.672897215094417
22 0.681531971227378
23 0.674914592225105
24 0.684498830325902
25 0.677125648409128
26 0.681570367421955
27 0.690664035174996
28 0.682316954433918
29 0.687884787563235
30 0.676395593304187
31 0.687021651491523
32 1.15662867771462
33 1.14555377634242
34 1.14591361982748
35 1.15010582720861
36 1.12914183968678
37 1.1309848963283
38 1.12995177349076
39 1.13420483786613
40 1.1322365985252
41 1.13059467906132
42 1.14264949019998
43 1.13102477714419
44 1.14127454655245
45 1.13677937230095
46 1.13302433993667
47 1.13566135130823
48 1.13740379391238
49 1.14236562447622
50 1.12966945748776
};
\addplot [semithick, red!82.0855614973262!black, dashed]
table {%
3 0.888686993159354
4 0.974595198966563
5 1.09155518477783
6 1.21011842489243
7 1.3430350699462
8 1.45261346753687
9 1.58833125280216
10 1.6974625563249
11 1.83245770707726
12 1.95459952400997
13 2.08908370537683
14 2.21457568416372
15 2.35709282215685
16 2.50208326848224
17 2.63125821361318
18 2.74753507263958
19 2.9070693786256
20 3.04392513046041
21 3.18892346210778
22 3.30367447296157
23 3.46525233266875
24 3.59931971337646
25 3.73299043392763
26 3.86364991217852
27 4.02418884923682
28 4.13346482533962
29 4.28219623817131
30 4.38934523491189
31 4.57353630922735
32 4.77679946608841
33 4.90974516849965
34 4.99745282465592
35 5.13059303518385
36 5.28238223912194
37 5.4271324374713
38 5.56711415788159
39 5.69062449606136
40 5.79831819981337
41 5.9498507081531
42 6.02099574264139
43 6.16714607188478
44 6.33608028814197
45 6.50504081295803
46 6.5991966733709
47 6.74888690663502
48 6.86980793261901
49 7.03419789066538
50 7.14780904622748
};
\addplot [semithick, red!82.0855614973262!black]
table {%
3 1.17179259192199
4 0.964198405202478
5 0.869643619842827
6 0.831852615624666
7 0.79265293944627
8 0.76930242376402
9 0.751950471103191
10 0.742170479334891
11 0.746240528579801
12 0.728961000405252
13 0.720695688948035
14 0.721137044392526
15 0.715678308904171
16 0.711083575710654
17 0.714490309264511
18 0.71385594913736
19 0.713130046054721
20 0.713560756761581
21 0.725701820570976
22 0.714327127207071
23 0.716516701970249
24 0.711666752398014
25 0.721304822061211
26 0.717443357035518
27 0.726554992701858
28 0.736281692888588
29 0.729012367129326
30 0.724551402311772
31 0.729233108926564
32 1.2267051063478
33 1.21708510341123
34 1.2215702328831
35 1.21178141199052
36 1.22072174139321
37 1.2081691284664
38 1.20514567587525
39 1.21315481550992
40 1.2065546839498
41 1.20745628308505
42 1.20494104055688
43 1.21364383855835
44 1.21093719936907
45 1.21020016158
46 1.20932478103787
47 1.21456394875422
48 1.22136493260041
49 1.21754223098978
50 1.21976619977504
};
\addplot [semithick, red!66.0427807486631!black, dashed]
table {%
3 0.909581301175058
4 0.999919265136123
5 1.12339600333944
6 1.23269575992599
7 1.36073591150343
8 1.51013652822003
9 1.64012984083965
10 1.7600615920499
11 1.89071375681087
12 2.02899633217603
13 2.17556229876354
14 2.30684317937121
15 2.44793682871386
16 2.58973078439012
17 2.74788896963
18 2.8488518724218
19 3.0218280442059
20 3.14035097556189
21 3.28797682933509
22 3.43864951217547
23 3.62142333136871
24 3.76020072577521
25 3.91344795217738
26 4.04286875119433
27 4.18072085203603
28 4.34657898833975
29 4.46759216682985
30 4.59184913877398
31 4.70927296765149
32 4.90003181602806
33 4.99709681030363
34 5.12399445092306
35 5.26026376234367
36 5.41634911224246
37 5.5750294899568
38 5.67006001332775
39 5.79743787329644
40 5.96563417995349
41 6.13184147970751
42 6.20596987232566
43 6.3980541084893
44 6.5094707749784
45 6.67018697243184
46 6.81781527893618
47 7.00037487214431
48 7.07060433086008
49 7.30479013854638
50 7.47851637527347
};
\addplot [semithick, red!66.0427807486631!black]
table {%
3 1.25233445409685
4 1.02504789596424
5 0.936194860562682
6 0.8721141631715
7 0.840763558074832
8 0.827437205519527
9 0.797891405597329
10 0.780178522039205
11 0.770878352504224
12 0.762619358114898
13 0.761756405048072
14 0.754255888797343
15 0.746521141845733
16 0.748802417609841
17 0.756868402846158
18 0.761736191622913
19 0.758820510562509
20 0.766779720596969
21 0.764466358721256
22 0.755356748122722
23 0.761764728743583
24 0.76703678201884
25 0.760218279901892
26 0.765895879920572
27 0.776970519777387
28 0.777253402676433
29 0.774343041051179
30 0.771518177259713
31 0.767308261897415
32 1.30915168570355
33 1.29866391690448
34 1.30425306437537
35 1.29598132977262
36 1.28625786388293
37 1.30687956726179
38 1.31168916467577
39 1.29332753699273
40 1.28955860547721
41 1.29423567568883
42 1.28708460824564
43 1.29928954429924
44 1.29333467446268
45 1.29659261489287
46 1.29450717652217
47 1.30018991502002
48 1.29668751107529
49 1.30623558592051
50 1.30250382348895
};
\addplot [semithick, red!50!black, dashed]
table {%
3 0.933833570964634
4 1.029280970525
5 1.15847845142707
6 1.27172420695424
7 1.40636822888628
8 1.54722653562203
9 1.69727162821218
10 1.81584759615362
11 1.96724826693535
12 2.10667506828904
13 2.25704446611926
14 2.38847705116495
15 2.57792671006173
16 2.7233458452858
17 2.84129099901766
18 2.94662694856524
19 3.10910028889775
20 3.25011674035341
21 3.37623244132847
22 3.49830105332658
23 3.65393484439701
24 3.80952484514564
25 3.96844105711207
26 4.07390133626759
27 4.25567672057077
28 4.39899115981534
29 4.52817443273962
30 4.64391590477899
31 4.81978159369901
32 5.00783918723464
33 5.11143357129768
34 5.24200731487945
35 5.41132161542773
36 5.59439680213109
37 5.74154879646376
38 5.81819096896797
39 6.04272463545203
40 6.19477128051221
41 6.35839987080544
42 6.43142296094447
43 6.62379068015143
44 6.78079342497513
45 6.92386830970645
46 7.0716459652409
47 7.19062024056911
48 7.32499349145219
49 7.502803874854
50 7.60670182071626
};
\addplot [semithick, red!50!black]
table {%
3 1.34237433243543
4 1.10413136668503
5 0.997612555231899
6 0.926598505862057
7 0.894816163741052
8 0.872891972865909
9 0.846857687924057
10 0.835800135415047
11 0.823576617240906
12 0.810591899044812
13 0.809003244061023
14 0.795953983161598
15 0.809488432202488
16 0.798904047627002
17 0.796930526942015
18 0.804877473507077
19 0.805046993587166
20 0.808919460047036
21 0.8127969969064
22 0.804348563496023
23 0.809808643348515
24 0.819736582785845
25 0.822025067918003
26 0.816733219753951
27 0.81995379505679
28 0.812838944699615
29 0.831898065283895
30 0.822234929446131
31 0.833394188992679
32 1.38454275308177
33 1.38152034170926
34 1.38092236295342
35 1.3809656473808
36 1.38687452748418
37 1.38725532386452
38 1.37877410817891
39 1.37902432428673
40 1.37097586793825
41 1.37976940181106
42 1.37174212308601
43 1.38089400557801
44 1.37562169516459
45 1.38339594565332
46 1.37964452570304
47 1.37823910331354
48 1.38498138021678
49 1.38395426636562
50 1.38895720662549
};
\addplot [semithick, red!50!black, dashed]
table {%
3 0.951387227606028
4 1.05428688982502
5 1.18914254559204
6 1.31050451472402
7 1.44716250607744
8 1.5921428677626
9 1.7207349977456
10 1.84632621724159
11 2.00077905021608
12 2.1432521651499
13 2.30311257019639
14 2.421546539478
15 2.56042029978707
16 2.73536640815437
17 2.86311272867024
18 3.00085395611823
19 3.18673456348479
20 3.3229763080366
21 3.46705415826291
22 3.61692693531513
23 3.77267352836207
24 3.91110887099057
25 4.07326121162623
26 4.20982947666198
27 4.38889338634908
28 4.53220964483917
29 4.68093227511272
30 4.79922171989456
31 4.99251809399575
32 5.23063142932951
33 5.36340173399076
34 5.47438567085192
35 5.59114862782881
36 5.76204193560407
37 5.94385608891025
38 6.06954402923584
39 6.17848536316305
40 6.28410767307505
41 6.430620422028
42 6.52436425657943
43 6.71427933452651
44 6.92723633786663
45 7.06461333427578
46 7.14845134885982
47 7.34301816429943
48 7.49532440220937
49 7.66322434460744
50 7.77916668038815
};
\addplot [semithick, red!50!black]
table {%
3 1.41379903946072
4 1.1737362393178
5 1.04329359056428
6 0.983103931415826
7 0.942589846160263
8 0.911066254321486
9 0.904219897277653
10 0.880145517364144
11 0.868764796853066
12 0.867262509651482
13 0.855426057148725
14 0.854032901488245
15 0.84964746478945
16 0.848686223849654
17 0.852856203913689
18 0.849565066676587
19 0.853381638415158
20 0.852279899269342
21 0.848438005335629
22 0.865714946202934
23 0.859476122260094
24 0.865673238411546
25 0.869578938372433
26 0.862459011003375
27 0.858412264473736
28 0.863949773367494
29 0.875038678850979
30 0.870379325561225
31 0.878069481626153
32 1.48537705624476
33 1.4739411634393
34 1.47216464933008
35 1.46350553743541
36 1.46292167017236
37 1.47349998084828
38 1.47070806277916
39 1.47262163478881
40 1.46839729696512
41 1.46812424240634
42 1.45641331980005
43 1.45676630176604
44 1.4662293211557
45 1.46185195734724
46 1.4636130604893
47 1.46408750647679
48 1.47067309673876
49 1.47886880803853
50 1.48553572194651
};
\addplot [semithick, red!50!black, dashed]
table {%
3 0.983904429618269
4 1.09284854447469
5 1.20417387550697
6 1.34341457327828
7 1.48541071778163
8 1.61327385026962
9 1.75854498911649
10 1.90717703178525
11 2.06711443476379
12 2.20113203600049
13 2.36091667301953
14 2.51073747370392
15 2.66188326543197
16 2.83901203162968
17 2.99618556965142
18 3.1105015039444
19 3.29507320532575
20 3.45524205481634
21 3.63996444875374
22 3.75938733154908
23 3.92895261477679
24 4.05764939012006
25 4.21268984358758
26 4.3692054009065
27 4.57326014572755
28 4.67751594688743
29 4.80731668546796
30 4.94245536727831
31 5.11877937559038
32 5.31745058493689
33 5.44111730279401
34 5.57761307852343
35 5.7130825416185
36 5.8779856344685
37 6.00987590476871
38 6.14675489002839
39 6.32212594896555
40 6.46885381313041
41 6.61983098527417
42 6.7498132487759
43 6.97547747157514
44 7.13237363696098
45 7.27108414489776
46 7.44754685498774
47 7.63877016231418
48 7.73290435550734
49 7.96397689525038
50 8.13827822683379
};
\addplot [semithick, red!50!black]
table {%
3 1.50834819115698
4 1.23700546240434
5 1.11608745167032
6 1.05183917572722
7 1.00084318388253
8 0.969974064640701
9 0.946149135380983
10 0.93176457779482
11 0.922721954807639
12 0.910890412796289
13 0.907349927909672
14 0.90198341421783
15 0.889726553950459
16 0.89597290540114
17 0.909276199061424
18 0.910726881958544
19 0.902495434973389
20 0.89950302913785
21 0.898944593314081
22 0.903769770264626
23 0.907690960913897
24 0.906391113717109
25 0.908074504137039
26 0.9083879458718
27 0.911853311117738
28 0.907315036095679
29 0.920991099532694
30 0.921545162331313
31 0.930138495378196
32 1.58124377140775
33 1.5732160622254
34 1.55198536543176
35 1.56178988656029
36 1.56174586107954
37 1.56335414564237
38 1.56155209634453
39 1.56729616280645
40 1.55894524874166
41 1.55334467841312
42 1.55749846883118
43 1.53721029814333
44 1.54386626416817
45 1.54272587252781
46 1.56337090702727
47 1.56083869179711
48 1.57614548038691
49 1.57793553536758
50 1.57870519934222
};
\legend{CPU, GPU}
\end{axis}

\end{tikzpicture}
\end{adjustbox}
    \caption{Runtime performance comparison of Difference-of-Gaussians blob detection for FSP; CPU reference implementation versus GPU implementation. Note that \texttt{n\_bin} here represents that number of distinct blob radii detected and \texttt{max\_size} corresponds to maximum blob radius detected (roughly proportional to the bandwidth of the largest kernel in the DoG pyramid).}
    \label{fig:gpu_vs_cpu}
\end{figure}
